Tight Lower Bounds for Differentially Private Continual Counting

The Binary Tree Mechanism is a standard algorithm for differentially private continual counting, but its complete asymptotic optimality under differential privacy has remained unresolved since its introduction. We resolve this question. For $0 \leq \varepsilon \leq 1$, we prove asymptotically tight lower bounds for $\ell_\infty$, mean squared, and maximum per-coordinate expected squared error simultaneously under all regimes of $0 \leq \delta \leq 1/4$. These bounds hold for arbitrary mechanisms, even when the entire stream is available in advance. Our lower bounds match the (blocked) Binary Tree Mechanism instantiated with the best of Laplace or Gaussian noise, establishing its asymptotic optimality. Our proof uses a single hard distribution where elements are ``tagged'' as potentially being the target flipped element via a score evaluated down a tree. A simple modification of the score allows the same framework to establish tight lower bounds for all three error measures.

==> lemmafig.tex <==
\definecolor{pathcol}{HTML}{D95F02}
\definecolor{pathcolC}{HTML}{1F78B4}
\definecolor{aftercol}{HTML}{1B7837}
\definecolor{afterbg}{HTML}{E8F6EC}
\definecolor{clipcol}{HTML}{C00000}
\definecolor{shiftbg}{HTML}{FFF3E6}
\definecolor{shiftbgC}{HTML}{EBF4FA}
\definecolor{uncbg}{HTML}{F6F7F9}

\begin{tikzpicture}[
    font=\sffamily\normalsize,
    tree_node/.style={circle, draw=black!75, line width=1.0pt, fill=white, minimum size=24pt, inner sep=1pt, font=\sffamily\normalsize\bfseries},
    dim_node/.style={circle, draw=black!25, line width=0.8pt, fill=white, minimum size=24pt, inner sep=1pt, font=\sffamily\normalsize, text=black!40},
    leaf_node/.style={rectangle, rounded corners=1.5pt, draw=black!60, line width=0.75pt, fill=white, minimum width=28pt, minimum height=17pt, inner sep=1.5pt, font=\sffamily\small\bfseries},
    dim_leaf/.style={rectangle, rounded corners=1.5pt, draw=black!20, line width=0.6pt, fill=white, minimum width=28pt, minimum height=17pt, inner sep=1.5pt, font=\sffamily\small, text=black!35},
    path_edge/.style={draw=pathcol, line width=2.4pt, ->, >=latex},
    path_edgeC/.style={draw=pathcolC, line width=2.4pt, ->, >=latex},
    norm_edge/.style={draw=black!50, line width=0.8pt},
    dim_edge/.style={draw=black!18, line width=0.6pt},
    edge_lbl/.style={fill=white, inner sep=1.0pt, font=\sffamily\normalsize\bfseries, text=black!90},
    low_edge_lbl/.style={fill=white, inner sep=0.8pt, font=\sffamily\small\bfseries, text=black!90}
]

\def\dx{1.42}

\begin{scope}[yshift=0cm]
\def\yroot{3.5}
\def\yu{1.75}
\def\yleaf{0.0}

\node[tree_node] (A_root) at ({7.5*\dx}, \yroot) {$[16]$};
\node[tree_node] (A_u0) at ({1.5*\dx}, \yu) {$u_0$};
\node[tree_node] (A_u1) at ({5.5*\dx}, \yu) {$u_1$};
\node[tree_node] (A_u2) at ({9.5*\dx}, \yu) {$u_2$};
\node[tree_node] (A_u3) at ({13.5*\dx}, \yu) {$u_3$};

\draw[norm_edge] (A_root) -- (A_u0) node[pos=0.48, above left=1pt, edge_lbl] {$-0.2$};
\draw[norm_edge] (A_root) -- (A_u1) node[pos=0.52, left=2pt, edge_lbl] {$-0.4$};
\draw[norm_edge] (A_root) -- (A_u2) node[pos=0.52, right=2pt, edge_lbl] {$+0.2$};
\draw[norm_edge] (A_root) -- (A_u3) node[pos=0.48, above right=1pt, edge_lbl] {$+0.4$};

\foreach \j/\ebits in {
    1/{0,0}, 2/{1,1}, 3/{1,1}, 4/{0,0},
    5/{1,1}, 6/{0,0}, 7/{1,1}, 8/{1,1},
    9/{1,1}, 10/{0,0}, 11/{1,1}, 12/{0,0},
    13/{1,1}, 14/{1,1}, 15/{1,1}, 16/{0,0}
} {
    \pgfmathsetmacro{\lx}{(\j - 1)*\dx}
    \node[leaf_node] (A_L\j) at (\lx, \yleaf) {$\ebits$};
}
\node[anchor=east, font=\sffamily\normalsize\bfseries, text=black!90] at ({-0.48*\dx}, \yleaf) {$E_2(X)$};

\draw[norm_edge] (A_u0) -- (A_L1) node[pos=0.45, above left=-2pt, low_edge_lbl] {$+0.2$};
\draw[norm_edge] (A_u0) -- (A_L2) node[pos=0.66, low_edge_lbl] {$-0.6$};
\draw[norm_edge] (A_u0) -- (A_L3) node[pos=0.66, low_edge_lbl] {$-0.2$};
\draw[norm_edge] (A_u0) -- (A_L4) node[pos=0.45, above right=-2pt, low_edge_lbl] {$+0.6$};

\draw[norm_edge] (A_u1) -- (A_L5) node[pos=0.45, above left=-2pt, low_edge_lbl] {$+0.1$};
\draw[norm_edge] (A_u1) -- (A_L6) node[pos=0.66, low_edge_lbl] {$+0.3$};
\draw[norm_edge] (A_u1) -- (A_L7) node[pos=0.66, low_edge_lbl] {$-0.1$};
\draw[norm_edge] (A_u1) -- (A_L8) node[pos=0.45, above right=-2pt, low_edge_lbl] {$-0.3$};

\draw[norm_edge] (A_u2) -- (A_L9) node[pos=0.45, above left=-2pt, low_edge_lbl] {$-0.1$};
\draw[norm_edge] (A_u2) -- (A_L10) node[pos=0.66, low_edge_lbl] {$-0.5$};
\draw[norm_edge] (A_u2) -- (A_L11) node[pos=0.66, low_edge_lbl] {$+0.1$};
\draw[norm_edge] (A_u2) -- (A_L12) node[pos=0.45, above right=-2pt, low_edge_lbl] {$+0.5$};

\draw[norm_edge] (A_u3) -- (A_L13) node[pos=0.45, above left=-2pt, low_edge_lbl] {$-0.7$};
\draw[norm_edge] (A_u3) -- (A_L14) node[pos=0.66, low_edge_lbl] {$+0.1$};
\draw[norm_edge] (A_u3) -- (A_L15) node[pos=0.66, low_edge_lbl] {$+0.7$};
\draw[norm_edge] (A_u3) -- (A_L16) node[pos=0.45, above right=-2pt, low_edge_lbl] {$-0.1$};

\def\yrowA{-0.62}
\def\dy{-0.50}
\fill[uncbg, rounded corners=2pt] ({-0.44*\dx}, -0.36) rectangle ({15.44*\dx}, -2.42);

\node[anchor=east, font=\sffamily\normalsize\bfseries, text=black!85] at ({-0.48*\dx}, {\yrowA + 0*\dy}) {$A_{32}E_2(X)$};
\node[anchor=east, font=\sffamily\normalsize\bfseries, text=black!85] at ({-0.48*\dx}, {\yrowA + 1*\dy}) {$W$};
\node[anchor=east, font=\sffamily\normalsize\bfseries, text=black!85] at ({-0.48*\dx}, {\yrowA + 2*\dy}) {$Z$};
\node[anchor=east, font=\sffamily\normalsize\bfseries, text=black!95] at ({-0.48*\dx}, {\yrowA + 3*\dy}) {$\mu_j(Z)$};

\foreach \j/\psum/\wout/\zvec/\zmean in {
    1/{0, 0}/{2.2, 0.6}/{1.1, 0.3}/+0.7,
    2/{1, 2}/{1.8, 2.4}/{0.4, 0.2}/+0.3,
    3/{3, 4}/{3.4, 4.0}/{0.2, 0.0}/+0.1,
    4/{4, 4}/{3.4, 5.0}/{-0.3, 0.5}/+0.1,
    5/{5, 6}/{5.4, 4.8}/{0.2, -0.6}/-0.2,
    6/{6, 6}/{6.2, 5.4}/{0.1, -0.3}/-0.1,
    7/{7, 8}/{7.6, 7.8}/{0.3, -0.1}/+0.1,
    8/{9, 10}/{9.2, 9.0}/{0.1, -0.5}/-0.2,
    9/{11, 12}/{11.6, 13.0}/{0.3, 0.5}/+0.4,
    10/{12, 12}/{11.0, 11.4}/{-0.5, -0.3}/-0.4,
    11/{13, 14}/{11.8, 14.8}/{-0.6, 0.4}/-0.1,
    12/{14, 14}/{14.0, 12.8}/{0.0, -0.6}/-0.3,
    13/{15, 16}/{14.8, 16.2}/{-0.1, 0.1}/0.0,
    14/{17, 18}/{16.4, 17.8}/{-0.3, -0.1}/-0.2,
    15/{19, 20}/{18.8, 20.6}/{-0.1, 0.3}/+0.1,
    16/{20, 20}/{20.2, 21.8}/{0.1, 0.9}/+0.5
} {
    \pgfmathsetmacro{\lx}{(\j - 1)*\dx}
    \node[font=\sffamily\footnotesize, text=black!85] at (\lx, {\yrowA + 0*\dy}) {\psum};
    \node[font=\sffamily\footnotesize, text=black!80] at (\lx, {\yrowA + 1*\dy}) {\wout};
    \node[font=\sffamily\footnotesize, text=black!80] at (\lx, {\yrowA + 2*\dy}) {\zvec};
    \node[font=\sffamily\normalsize\bfseries, text=black!95] at (\lx, {\yrowA + 3*\dy}) {$\zmean$};
}
\end{scope}

\begin{scope}[yshift=-6.5cm]
\def\yroot{3.5}
\def\yu{1.75}
\def\yleaf{0.0}

\node[tree_node] (B_root) at ({7.5*\dx}, \yroot) {$[16]$};
\node[dim_node] (B_u0) at ({1.5*\dx}, \yu) {$u_0$};
\node[dim_node] (B_u1) at ({5.5*\dx}, \yu) {$u_1$};
\node[dim_node] (B_u2) at ({9.5*\dx}, \yu) {$u_2$};
\node[tree_node, draw=pathcol, line width=1.6pt, fill=shiftbg] (B_u3) at ({13.5*\dx}, \yu) {$u_3$};

\draw[norm_edge] (B_root) -- (B_u0) node[pos=0.48, above left=1pt, edge_lbl] {$-0.1$};
\draw[norm_edge] (B_root) -- (B_u1) node[pos=0.52, left=2pt, edge_lbl] {$-0.9$};
\draw[norm_edge] (B_root) -- (B_u2) node[pos=0.52, right=2pt, edge_lbl] {$+0.1$};
\draw[path_edge] (B_root) -- (B_u3) node[pos=0.48, above right=2pt, edge_lbl, text=pathcol!90!black, font=\sffamily\large\bfseries] {$+0.9$};

\foreach \j/\ebits in {
    1/{0,0}, 2/{1,1}, 3/{1,1}, 4/{0,0},
    5/{1,1}, 6/{0,0}, 7/{1,1}, 8/{1,1},
    9/{1,1}, 10/{0,0}, 11/{1,1}, 12/{0,0},
    13/{1,1}, 14/{1,1}, 15/{0,0}, 16/{0,0}
} {
    \pgfmathsetmacro{\lx}{(\j - 1)*\dx}
    \ifnum\j=15
        \node[leaf_node, draw=pathcol, line width=1.6pt, fill=shiftbg, text=pathcol!90!black, font=\sffamily\small\bfseries] (B_L\j) at (\lx, \yleaf) {$\ebits$};
    \else
        \ifnum\j>12
            \node[leaf_node] (B_L\j) at (\lx, \yleaf) {$\ebits$};
        \else
            \node[dim_leaf] (B_L\j) at (\lx, \yleaf) {$\ebits$};
        \fi
    \fi
}
\node[anchor=east, font=\sffamily\normalsize\bfseries, text=black!90] at ({-0.48*\dx}, \yleaf) {$E_2(X')$};

\foreach \j in {1,2,3,4} { \draw[dim_edge] (B_u0) -- (B_L\j); }
\foreach \j in {5,6,7,8} { \draw[dim_edge] (B_u1) -- (B_L\j); }
\foreach \j in {9,10,11,12} { \draw[dim_edge] (B_u2) -- (B_L\j); }

\draw[norm_edge] (B_u3) -- (B_L13) node[pos=0.42, above left=-1pt, low_edge_lbl, text=clipcol] {$-1.1^*$};
\draw[norm_edge] (B_u3) -- (B_L14) node[pos=0.68, low_edge_lbl] {$+0.4$};
\draw[path_edge] (B_u3) -- (B_L15) node[pos=0.60, low_edge_lbl, text=clipcol, font=\sffamily\normalsize\bfseries] {$+1.1^*$};
\draw[norm_edge] (B_u3) -- (B_L16) node[pos=0.40, above right=-1pt, low_edge_lbl] {$-0.4$};

\def\yrowB{-0.62}
\def\dyB{-0.50}
\fill[uncbg, rounded corners=2pt] ({-0.44*\dx}, -0.36) rectangle ({13.44*\dx}, -1.40);
\fill[shiftbg, rounded corners=2pt] ({13.56*\dx}, -0.36) rectangle ({14.44*\dx}, -1.40);
\fill[afterbg, rounded corners=2pt] ({14.56*\dx}, -0.36) rectangle ({15.44*\dx}, -1.40);

\node[anchor=east, font=\sffamily\normalsize\bfseries, text=black!85] at ({-0.48*\dx}, {\yrowB + 0*\dyB}) {$Y$};
\node[anchor=east, font=\sffamily\normalsize\bfseries, text=black!95] at ({-0.48*\dx}, {\yrowB + 1*\dyB}) {$\mu_j(Y)$};

\foreach \j/\yvec/\ymean in {
    1/{1.1, 0.3}/+0.7,
    2/{0.4, 0.2}/+0.3,
    3/{0.2, 0.0}/+0.1,
    4/{-0.3, 0.5}/+0.1,
    5/{0.2, -0.6}/-0.2,
    6/{0.1, -0.3}/-0.1,
    7/{0.3, -0.1}/+0.1,
    8/{0.1, -0.5}/-0.2,
    9/{0.3, 0.5}/+0.4,
    10/{-0.5, -0.3}/-0.4,
    11/{-0.6, 0.4}/-0.1,
    12/{0.0, -0.6}/-0.3,
    13/{-0.1, 0.1}/0.0,
    14/{-0.3, -0.1}/-0.2,
    15/{0.4, 1.3}/+0.9,
    16/{1.1, 1.9}/+1.5
} {
    \pgfmathsetmacro{\lx}{(\j - 1)*\dx}
    \ifnum\j=15
        \node[font=\sffamily\footnotesize\bfseries, text=pathcol!90!black] at (\lx, {\yrowB + 0*\dyB}) {\yvec};
        \node[font=\sffamily\normalsize\bfseries, text=pathcol!90!black] at (\lx, {\yrowB + 1*\dyB}) {$\ymean$};
    \else
        \ifnum\j>15
            \node[font=\sffamily\footnotesize\bfseries, text=aftercol] at (\lx, {\yrowB + 0*\dyB}) {\yvec};
            \node[font=\sffamily\normalsize\bfseries, text=aftercol] at (\lx, {\yrowB + 1*\dyB}) {$\ymean$};
        \else
            \node[font=\sffamily\footnotesize, text=black!65] at (\lx, {\yrowB + 0*\dyB}) {\yvec};
            \node[font=\sffamily\normalsize, text=black!65] at (\lx, {\yrowB + 1*\dyB}) {$\ymean$};
        \fi
    \fi
}
\end{scope}

\begin{scope}[yshift=-11.95cm]
\def\yroot{3.5}
\def\yu{1.75}
\def\yleaf{0.0}

\node[tree_node] (C_root) at ({7.5*\dx}, \yroot) {$[16]$};
\node[dim_node] (C_u0) at ({1.5*\dx}, \yu) {$u_0$};
\node[dim_node] (C_u1) at ({5.5*\dx}, \yu) {$u_1$};
\node[tree_node, draw=pathcolC, line width=1.6pt, fill=shiftbgC] (C_u2) at ({9.5*\dx}, \yu) {$u_2$};
\node[dim_node] (C_u3) at ({13.5*\dx}, \yu) {$u_3$};

\draw[norm_edge] (C_root) -- (C_u0) node[pos=0.48, above left=1pt, edge_lbl] {$-0.3$};
\draw[norm_edge] (C_root) -- (C_u1) node[pos=0.52, left=2pt, edge_lbl] {$+0.6$};
\draw[path_edgeC] (C_root) -- (C_u2) node[pos=0.52, right=2pt, edge_lbl, text=pathcolC!90!black, font=\sffamily\large\bfseries] {$+0.3$};
\draw[norm_edge] (C_root) -- (C_u3) node[pos=0.48, above right=1pt, edge_lbl] {$-0.6$};

\foreach \j/\ebits in {
    1/{0,0}, 2/{1,1}, 3/{1,1}, 4/{0,0},
    5/{1,1}, 6/{0,0}, 7/{1,1}, 8/{1,1},
    9/{1,1}, 10/{1,1}, 11/{1,1}, 12/{0,0},
    13/{1,1}, 14/{1,1}, 15/{1,1}, 16/{0,0}
} {
    \pgfmathsetmacro{\lx}{(\j - 1)*\dx}
    \ifnum\j=10
        \node[leaf_node, draw=pathcolC, line width=1.6pt, fill=shiftbgC, text=pathcolC!90!black, font=\sffamily\small\bfseries] (C_L\j) at (\lx, \yleaf) {$\ebits$};
    \else
        \ifnum\j>8
            \ifnum\j<13
                \node[leaf_node] (C_L\j) at (\lx, \yleaf) {$\ebits$};
            \else
                \node[dim_leaf] (C_L\j) at (\lx, \yleaf) {$\ebits$};
            \fi
        \else
            \node[dim_leaf] (C_L\j) at (\lx, \yleaf) {$\ebits$};
        \fi
    \fi
}
\node[anchor=east, font=\sffamily\normalsize\bfseries, text=black!90] at ({-0.48*\dx}, \yleaf) {$E_2(X')$};

\foreach \j in {1,2,3,4} { \draw[dim_edge] (C_u0) -- (C_L\j); }
\foreach \j in {5,6,7,8} { \draw[dim_edge] (C_u1) -- (C_L\j); }
\foreach \j in {13,14,15,16} { \draw[dim_edge] (C_u3) -- (C_L\j); }

\draw[norm_edge] (C_u2) -- (C_L9) node[pos=0.42, above left=-1pt, low_edge_lbl] {$+0.4$};
\draw[path_edgeC] (C_u2) -- (C_L10) node[pos=0.60, low_edge_lbl, text=pathcolC!90!black, font=\sffamily\normalsize\bfseries] {$+1.0$};
\draw[norm_edge] (C_u2) -- (C_L11) node[pos=0.68, low_edge_lbl] {$-0.4$};
\draw[norm_edge] (C_u2) -- (C_L12) node[pos=0.42, above right=-1pt, low_edge_lbl] {$-1.0$};

\def\yrowC{-0.62}
\def\dyC{-0.50}
\fill[uncbg, rounded corners=2pt] ({-0.44*\dx}, -0.36) rectangle ({8.44*\dx}, -1.40);
\fill[shiftbgC, rounded corners=2pt] ({8.56*\dx}, -0.36) rectangle ({9.44*\dx}, -1.40);
\fill[afterbg, rounded corners=2pt] ({9.56*\dx}, -0.36) rectangle ({15.44*\dx}, -1.40);

\node[anchor=east, font=\sffamily\normalsize\bfseries, text=black!85] at ({-0.48*\dx}, {\yrowC + 0*\dyC}) {$Y$};
\node[anchor=east, font=\sffamily\normalsize\bfseries, text=black!95] at ({-0.48*\dx}, {\yrowC + 1*\dyC}) {$\mu_j(Y)$};

\foreach \j/\yvec/\ymean in {
    1/{1.1, 0.3}/+0.7,
    2/{0.4, 0.2}/+0.3,
    3/{0.2, 0.0}/+0.1,
    4/{-0.3, 0.5}/+0.1,
    5/{0.2, -0.6}/-0.2,
    6/{0.1, -0.3}/-0.1,
    7/{0.3, -0.1}/+0.1,
    8/{0.1, -0.5}/-0.2,
    9/{0.3, 0.5}/+0.4,
    10/{-1.0, -1.3}/-1.2,
    11/{-1.6, -0.6}/-1.1,
    12/{-1.0, -1.6}/-1.3,
    13/{-1.1, -0.9}/-1.0,
    14/{-1.3, -1.1}/-1.2,
    15/{-1.1, -0.7}/-0.9,
    16/{-0.9, -0.1}/-0.5
} {
    \pgfmathsetmacro{\lx}{(\j - 1)*\dx}
    \ifnum\j=10
        \node[font=\sffamily\footnotesize\bfseries, text=pathcolC!90!black] at (\lx, {\yrowC + 0*\dyC}) {\yvec};
        \node[font=\sffamily\normalsize\bfseries, text=pathcolC!90!black] at (\lx, {\yrowC + 1*\dyC}) {$\ymean$};
    \else
        \ifnum\j>10
            \node[font=\sffamily\footnotesize\bfseries, text=aftercol] at (\lx, {\yrowC + 0*\dyC}) {\yvec};
            \node[font=\sffamily\normalsize\bfseries, text=aftercol] at (\lx, {\yrowC + 1*\dyC}) {$\ymean$};
        \else
            \node[font=\sffamily\footnotesize, text=black!65] at (\lx, {\yrowC + 0*\dyC}) {\yvec};
            \node[font=\sffamily\normalsize, text=black!65] at (\lx, {\yrowC + 1*\dyC}) {$\ymean$};
        \fi
    \fi
}
\end{scope}

\end{tikzpicture}

==> probfig.tex <==
\definecolor{tdrust}{RGB}{184, 78, 26}
\definecolor{tdblue}{RGB}{26, 95, 180}
\definecolor{tdink}{RGB}{46, 52, 54}

\begin{tikzpicture}[
    x=1cm, y=1cm, yscale=-1,
  td edge/.style={draw=tdink!55, line width=0.55pt},
  td path/.style={draw=tdrust, line width=1.45pt},
  td name/.style={circle, draw=tdink!85, fill=white, inner sep=0pt, minimum size=15pt, font=\fontsize{8}{9}\selectfont},
  td dot/.style={circle, draw=tdink!80, fill=white, inner sep=0pt, minimum size=3pt},
  td tiny/.style={font=\fontsize{8}{8}\selectfont},
  td small/.style={font=\fontsize{8.5}{9.5}\selectfont},
  td label/.style={font=\fontsize{9}{10}\selectfont\bfseries, text=tdrust}
  ]

  \foreach \idx in {0,...,63} {
    \pgfmathsetmacro{\xx}{1.20 + \idx * 0.190}
    \coordinate (td-3-\idx) at (\xx, 3.35);
  }

  \foreach \idx in {0,...,15} {
    \pgfmathsetmacro{\xx}{1.485 + \idx * 0.760}
    \coordinate (td-2-\idx) at (\xx, 2.50);
  }

  \foreach \idx in {0,...,3} {
    \pgfmathsetmacro{\xx}{2.625 + \idx * 3.040}
    \coordinate (td-1-\idx) at (\xx, 1.65);
  }

  \coordinate (td-0-0) at (7.185, 0.75);

  \foreach \child in {0,...,3} {
    \draw [td edge] (td-0-0) -- (td-1-\child);
  }

  \foreach \parent in {0,...,3} {
    \foreach \child in {0,...,3} {
      \pgfmathtruncatemacro{\target}{int(4*\parent+\child)}
      \draw [td edge] (td-1-\parent) -- (td-2-\target);
    }
  }

  \foreach \parent in {0,...,15} {
    \foreach \child in {0,...,3} {
      \pgfmathtruncatemacro{\target}{int(4*\parent+\child)}
      \draw [td edge] (td-2-\parent) -- (td-3-\target);
    }
  }

  \draw [td path] (td-0-0) -- (td-1-2);
  \draw [td path] (td-1-2) -- (td-2-9);
  \draw [td path] (td-2-9) -- (td-3-39);

  \node [td tiny, anchor=south east] at (4.70, 1.15) {$w^\tau(u,u_0)$};
  \node [td tiny, anchor=center, fill=white, inner sep=1pt] at (6.36, 1.22) {$w^\tau(u,u_1)$};
  \node [td tiny, text=tdrust, anchor=center, fill=white, inner sep=1pt] at (8.01, 1.22) {$w^\tau(u,u_2)$};
  \node [td tiny, anchor=south west] at (9.67, 1.15) {$w^\tau(u,u_3)$};

  \node [td name, draw=tdrust, line width=0.7pt] at (td-0-0) {$[m]$};

  \node [td name] at (td-1-0) {$u_0$};
  \node [td name, draw=tdblue, fill=tdblue!10, line width=0.7pt] at (td-1-1) {$u_1$};
  \node [td name, draw=tdrust, text=tdrust, line width=0.8pt] at (td-1-2) {$u_2$};
  \node [td name, draw=tdblue, fill=tdblue!10, line width=0.7pt] at (td-1-3) {$u_3$};

  \node [anchor=east, td tiny, text=tdblue] at (5.32, 1.65) {probe $\phi_{u_1}$: $+0$};
  \node [anchor=west, td tiny, text=tdblue] at (12.05, 1.65) {probe $\phi_{u_3}$: $+s$};

  \foreach \idx in {0,...,15} \node [td dot] at (td-2-\idx) {};
  \node [td dot, draw=tdrust, fill=tdrust, minimum size=4.5pt] at (td-2-9) {};

  \foreach \idx in {0,...,63} \fill [tdink!80] (td-3-\idx) circle [radius=0.65pt];
  \fill [tdrust] (td-3-39) circle [radius=1.8pt];

  \node [td tiny, anchor=east, text=black!70] at (0.60, 0.35) {depth};
  \node [td small, anchor=east] at (0.60, 0.75) {$0$};
  \node [td small, anchor=east] at (0.60, 1.65) {$1$};
  \node [td small, anchor=east] at (0.60, 2.50) {$2$};
  \node [td small, anchor=east] at (0.60, 3.35) {$H{=}3$};

  \node [anchor=north, td label] at (8.61, 3.38) {$j$};
  \node [anchor=north, td small] at (7.185, 3.70) 
    {$S(j,y) = \max_{\tau \in \{\pm 1\}} \sum_{(u, u_i) \in \mathrm{path}(j)} w^{\tau}(u, u_i)$, \quad where $w^{\tau}([m],u_2) = \mathrm{Clip}_{[-a,a]}\!\big(\tau \cdot d_u^{13}(y) - \tfrac{1}{2}\big)$ and $d_u^{13}(y) = \phi_{u_3}(y) - \phi_{u_1}(y)$.};

\end{tikzpicture}
